Tensor-based multiscale method for diffusion problems in quasi-periodic heterogeneous media

This paper proposes to address the issue of complexity reduction for the numerical simulation of multiscale media in a quasi-periodic setting. We consider a stationary elliptic diffusion equation defined on a domain $D$ such that $\overline{D}$ is the union of cells $\{\overline{D_i}\}_{i\in I}$ and we introduce a two-scale representation by identifying any function $v(x)$ defined on $D$ with a bi-variate function $v(i,y)$, where $i \in I$ relates to the index of the cell containing the point $x$ and $y \in Y$ relates to a local coordinate in a reference cell $Y$. We introduce a weak formulation of the problem in a broken Sobolev space $V(D)$ using a discontinuous Galerkin framework. The problem is then interpreted as a tensor-structured equation by identifying $V(D)$ with a tensor product space $\mathbb{R}^I \otimes V(Y)$ of functions defined over the product set $I\times Y$. Tensor numerical methods are then used in order to exploit approximability properties of quasi-periodic solutions by low-rank tensors.

==> D_IxY.tikz <==
\begin{tikzpicture}

  \path [fill=TolLightBlue] (0,0) rectangle (1,1) ;
  \draw (0,0) rectangle (3,3) ;
  \foreach \i in {1,...,2}{
    \draw [black,dashed] (0,\i) -- (3,\i);
    \draw [black,dashed] (\i,0) -- (\i,3);
  }

  \foreach \i in {0,...,2}{
    \foreach \j[evaluate={\Name=int(\i+1+3*\j)}] in {0,...,2}{%
      \node at (\i+.5,\j+.5) {\Name};
    }%
  }

  \node at (3.5,1.5) {$\quad \underset{\,}{\overset{\zeta}{\longleftarrow}}\quad $};

  \node [left] at (5,1.5) {$\{1,\ldots,9\}\times$};
  \draw [fill=TolLightBlue] (5,1) rectangle (6,2);
  \node at (5.5,1.5) {$Y$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:


==> cookies_meso-grid.tikz <==
\begin{tikzpicture}

\draw [fill=TolLightBlue] (0,0) rectangle (5,5);

\foreach \i in {0,...,4}
  \foreach \j in {0,...,4} {
    \ifthenelse{\NOT \(2 = \i \AND 3 = \j\)}{\draw [fill=black] (\i+.5,\j+.5) circle [radius=.3];}{}
  }

\foreach \i in {1,...,4}{\draw [dashed] (\i,0) -- (\i,5);}
\foreach \j in {1,...,4}{\draw [dashed] (0,\j) -- (5,\j);}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:


==> error-wrt-rank.tikz <==
\begin{tikzpicture}
  \begin{semilogyaxis}[%
    xlabel={Approximation rank},
    ylabel={Relative residual error},
    ymajorgrids,
    xmajorgrids,
    grid style={dotted},
    ]
    \addplot [color=TolDarkBlue, mark=diamond, mark options={solid, TolDarkBlue}, forget plot]
    table[row sep=crcr]{%
      1	0.0293476074018031\\
      1	0.0293475316096306\\
      7	0.00707432831738686\\
      12	0.00177763220243321\\
      17	0.000885501412653866\\
      23	0.000232161516024121\\
      28	8.24935028873597e-05\\
      35	2.73124542218284e-05\\
      41	9.04678441315809e-06\\
      47	2.78796115082969e-06\\
      53	9.97981359773803e-07\\
      59	3.13992671863161e-07\\
      68	7.76538797708781e-08\\
      71	1.51768375644679e-08\\
      85	1.38408040584181e-09\\      
    };
  \end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:


==> example_rank2.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    xmin=0,
    xmax=3,
    xtick={1,2,3},
    xticklabels={,,},
    ymin=0,
    ymax=3,
    ytick={1,2,3},
    yticklabels={,,},
    tick align=center,
    xmajorgrids,
    ymajorgrids,
    grid style={dashed,white},
    axis on top,
    ]
    \addplot graphics[xmin=0,xmax=3,ymin=0,ymax=3] {example_rank2.png};
  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:

==> fem-vs-mslrm.tikz <==
\begin{tikzpicture}

  \begin{semilogyaxis}[%
    log basis y=10,
    xmin=0,
    xlabel={Number of cells ($\#I$)},
    ylabel={Computation time (s)},
    ymajorgrids,
    xmajorgrids,
    yminorgrids,
    grid style={dotted},
    legend style={at={(0.1,0.9)},
      anchor=north west,
      legend cell align=left, 
      align=left,
      draw=none,
      fill=none}
    ]
    \addplot [color=TolDarkRed, mark=o, mark options={solid}]
    table[row sep=crcr]{%
      25	3.29153500000007\\
      100	12.629803\\
      196	32.4831449999999\\
      289	63.1681470000001\\
      400	107.126662\\
      484	157.060915\\
      576	207.730939\\
      676	282.436532\\
      784	371.850041\\
      900	478.566953\\
      1024	607.061335\\
    };
    \addlegendentry{FEM}

    \addplot [color=TolDarkBlue, mark=diamond, mark options={solid}]
    table[row sep=crcr]{%
      25	2.27084599999989\\
      100	3.38709199999994\\
      196	2.75129799999991\\
      289	2.98586300000011\\
      400	3.86712200000011\\
      484	4.07135900000003\\
      576	5.41735300000005\\
      676	4.05594100000008\\
      784	6.70077900000001\\
      900	6.76019599999995\\
      1024	5.96135200000003\\
    };
    \addlegendentry{MsLRM}

  \end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:


==> missing-fibres-cond.tikz <==
\begin{tikzpicture}

  \fill [black] (0,0) rectangle (5,5);
  \fill [InfernoMax] (.35,0) rectangle (.65,5);
  \fill [InfernoMax] (1.35,0) rectangle (1.65,5);
  \fill [InfernoMax] (3.35,0) rectangle (3.65,5);
  \fill [InfernoMax] (4.35,0) rectangle (4.65,5);
  \draw [thick,dashed,white] (1,0) -- (1,5);
  \draw [thick,dashed,white] (2,0) -- (2,5);
  \draw [thick,dashed,white] (3,0) -- (3,5);
  \draw [thick,dashed,white] (4,0) -- (4,5);
  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:


==> missing-squares-cond.tikz <==

\begin{tikzpicture}

\fill [black] (0,0) rectangle (3,3);

\foreach \i in {0,...,2}
  \foreach \j in {0,...,2} {
    \ifthenelse{\NOT \(1 = \i \AND 1 = \j\)}{\fill [InfernoMax]  (\i+.1464,\j+.1464) rectangle (\i+.8536,\j+.8536);}{}
  }

\foreach \i in {1,...,2}{\draw [dashed,thick,white] (\i,0) -- (\i,3);}
\foreach \j in {1,...,2}{\draw [dashed,thick,white] (0,\j) -- (3,\j);}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:


==> proba_rank-average.tikz <==
\begin{tikzpicture}

  \begin{axis}[%
    xmin=0,
    xmax=1,
    xlabel={Defect probability},
    ymin=0,
    ylabel={Average rank},
    ymajorgrids,
    xmajorgrids,
    grid style ={dotted}
    ]
    \addplot [color=TolDarkBlue, mark=diamond, mark options={solid, TolDarkBlue}, forget plot]
    table[row sep=crcr]{%
      0.00100000000000122	4.04\\
      0.0100000000000016	9.87\\
      0.0500000000000007	13.91\\
      0.100000000000001	17.96\\
      0.199999999999999	21.11\\
      0.300000000000001	23.67\\
      0.399999999999999	24.12\\
      0.5	25.01\\
      0.600000000000001	25.34\\
      0.699999999999999	26\\
      0.800000000000001	25.85\\
      0.899999999999999	23.12\\
      0.949999999999999	19.64\\
      0.989999999999998	12.48\\
      0.998999999999999	11.06\\
    };
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:

==> proba_rank-variance.tikz <==
\begin{tikzpicture}

  \begin{axis}[%
    xmin=0,
    xmax=1,
    xlabel={Defect probability},
    ymin=0,
    ylabel={Variance},
    ymajorgrids,
    xmajorgrids,
    grid style ={dotted}
    ]
    \addplot [color=TolDarkBlue, mark=diamond, mark options={solid, TolDarkBlue}, forget plot]
    table[row sep=crcr]{%
      0.000999999999999446	15.9781818181818\\
      0.00999999999999979	1.93242424242424\\
      0.0500000000000007	3.92111111111112\\
      0.0999999999999996	2.52363636363637\\
      0.199999999999999	1.25040404040404\\
      0.300000000000001	0.364747474747475\\
      0.4	0.328888888888891\\
      0.5	0.131212121212121\\
      0.6	0.307474747474748\\
      0.699999999999999	0.282828282828284\\
      0.800000000000001	0.330808080808081\\
      0.9	1.52080808080808\\
      0.949999999999999	3.66707070707071\\
      0.99	2.57535353535354\\
      0.999000000000001	0.0569696969696967\\
    };
  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:

==> sources_rank.tikz <==
\begin{tikzpicture}

  \begin{axis}[%
    xmin=0,
    xmax=1050,
    xlabel={Number of cells},
    ymin=0,
    ymax=40,
    ylabel={Rank},
    ymajorgrids,
    xmajorgrids,
    grid style={dotted},
    legend style={at={(1,0.1)},
      anchor=south east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none}
    ]
    \addplot [color=TolDarkBlue, mark=diamond, mark options={solid}]
    table[row sep=crcr]{%
      25	14\\
      100	17\\
      196	15\\
      289	15\\
      400	16\\
      484	16\\
      576	17\\
      676	15\\
      784	17\\
      900	17\\
      1024	15\\
    };
    \addlegendentry{Corrector source}

    \addplot [color=TolDarkBlue, dashed, mark=o, mark options={solid}]
    table[row sep=crcr]{%
      25	1\\
      100	1\\
      196	1\\
      289	1\\
      400	1\\
      484	1\\
      576	1\\
      676	1\\
      784	1\\
      900	1\\
      1024	1\\
    };
    \addlegendentry{Uniform source}

    \addplot [color=TolDarkBlue, dotted, mark=triangle, mark options={solid}]
    table[row sep=crcr]{%
      25	20\\
      100	34\\
      196	31\\
      289	26\\
      400	34\\
      484	33\\
      576	35\\
      676	36\\
      784	31\\
      900	34\\
      1024	36\\
    };
    \addlegendentry{Peak source}

  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:


==> sources_time.tikz <==
\begin{tikzpicture}

  \begin{semilogyaxis}[%
    xmin=0,
    xmax=1050,
    log basis y=10,
    xlabel={Number of cells},
    ylabel={Computation time (s)},
    ymajorgrids,
    yminorgrids,
    xmajorgrids,
    grid style={dotted},
    legend style={at={(1,0.1)},
      anchor=south east,
      legend cell align=left,
      align=left,
      draw=none,
      fill=none}
    ]
    \addplot [color=TolDarkBlue, mark=diamond, mark options={solid}]
    table[row sep=crcr]{%
      25	2.27084599999989\\
      100	3.38709199999994\\
      196	2.75129799999991\\
      289	2.98586300000011\\
      400	3.86712200000011\\
      484	4.07135900000003\\
      576	5.41735300000005\\
      676	4.05594100000008\\
      784	6.70077900000001\\
      900	6.76019599999995\\
      1024	5.96135200000003\\
    };
    \addlegendentry{Uniform source}

    \addplot [color=TolDarkBlue, dotted, mark=triangle, mark options={solid}]
    table[row sep=crcr]{%
      25	4.74350200000003\\
      100	23.65561\\
      196	19.2536459999999\\
      289	12.6295520000001\\
      400	33.2628830000001\\
      484	31.7974879999999\\
      576	45.3136500000001\\
      676	51.010679\\
      784	39.260141\\
      900	51.782991\\
      1024	77.165829\\
    };
    \addlegendentry{Peak source}

  \end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:


==> undulating-crosses-cond.tikz <==
\begin{tikzpicture}

  \fill [black] (0,0) rectangle (3,3);
  \fill [InfernoMax] (0.3536,0) rectangle (0.6464,3);
  \fill [InfernoMax] (2.3536,0) rectangle (2.6464,3);
  \fill [InfernoMax] (0,.3536) rectangle (3,.6464);
  \fill [InfernoMax] (0,1.3536) rectangle (3,1.6464);
  \fill [InfernoMax] (0,2.3536) rectangle (3,2.6464);
  \fill [InfernoMax] (1.3536,0) rectangle (1.6464,1);
  \fill [InfernoMax] (1.3536,2) rectangle (1.6464,3);
  \fill [InfernoMax] (1.3536,1) -- (1.6464,1.5) -- (2,1.5) -- (1.6464,1);
  \fill [InfernoMax] (1.3536,2) -- (1.6464,1.5) -- (2,1.5) -- (1.6464,2); 
  \draw [thick,dashed,white] (1,0) -- (1,3);
  \draw [thick,dashed,white] (2,0) -- (2,3);
  \draw [thick,dashed,white] (0,1) -- (3,1);
  \draw [thick,dashed,white] (0,2) -- (3,2);
  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "1710.08307"
%%% End:

